On the Distribution of Partially Symmetric Codes for Automorphism Ensemble Decoding

Automorphism Ensemble (AE) decoding has recently drawn attention as a possible alternative to list decoding of polar codes. In this letter, we investigate the distribution of Partially-Symmetric Reed-Muller (PS-RM) codes, a family of polar codes yielding good performances under AE decoding. We prove the existence of these codes for almost all code dimensions for code lengths $N\leq 256$. Moreover, we analyze the absorption group of this family of codes under SC decoding, proving that valuable permutations in AE decoding always exist. Finally, we experimentally show that PS-RM codes can outperform state-of-the-art polar-code-construction algorithms in terms of error-correction performance for short code lengths, while reducing decoding latency.

==> figures/1024_512.tex <==
\begin{tikzpicture}
%   \pgfplotsset{
%     label style = {font=\fontsize{9pt}{7.2}\selectfont},
%     tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
%   }

  \begin{semilogyaxis}[%
    width=\columnwidth,
    %height=0.825\columnwidth,
    height=0.825\columnwidth,
    xmin=1.5, xmax=3,
    xtick={1,1.5,...,3},
    %xticklabels={{$2$},{$2.5$},{$3$},{$3.5$},{$4$}},
    xlabel={$E_b/N_0,\,\mathrm{dB}$},
    xlabel style={yshift=0.4em},
    ymin=2e-6, ymax=1,
    ylabel style={yshift=-0.1em},
    ylabel={BLER},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    %position
    legend style={at={(1,1)},anchor=north east},
    %column font, row sep
    legend style={legend columns=1, font=\footnotesize, row sep=-1.2mm},
    legend style={fill=white, fill opacity=0.75, draw opacity=1,text opacity=1}, % %opacity of filling/border and inside text
    legend style={inner xsep=0pt, inner ysep=0pt}, % TIGHTER BORDER !!!!!
    legend cell align={left}, % avoid centering in legend
    mark size=1.6pt, mark options=solid,
    ]
    %\addlegendimage{only marks, mark=diamond*, mark options={scale=1.8, fill=blue}}
    \addlegendimage{empty legend}
    \addlegendentry{\hspace{-5mm}\textcolor{matlab1}{(1024, 512, $\Ical_{{min}_1}^{1024}$)}}
    
    \addplot[color=matlab1, mark=o, line width=0.8pt, mark size=2.8pt]
    table[row sep=crcr]{%
1	1\\
1.50000	0.990099\\
2	0.970874\\
2.50000	0.819672\\
3	0.558659\\
    };
    \addlegendentry{SC}
    
        \addplot[dashed,color=matlab1, mark=o, line width=0.8pt, mark size=2.8pt]
    table[row sep=crcr]{%
1	0.840336\\
1.25000	0.719424\\
1.50000	0.436681\\
1.75000	0.191939\\
2	0.0324886\\
2.25000	0.00556143\\
2.50000	0.000288802\\
2.75000	1.58000e-05\\
3	2.00000e-07\\
};
    \addlegendentry{AE-8-SC}
        \addplot[dotted,color=matlab1, mark=o, line width=0.8pt, mark size=2.8pt]
    table[row sep=crcr]{%
0	0.163813422051067\\
0.250000	0.0617698596649587\\
0.500000	0.0220177961232994\\
0.750000	0.00739429919638656\\
1	0.00233139720928458\\
1.25000	0.000687560566020251\\
1.50000	0.000188914060614160\\
1.75000	4.81567963725731e-05\\
2	1.13387280452986e-05\\
2.25000	2.45439088203103e-06\\
2.50000	4.85997359256957e-07\\
2.75000	8.75678777315897e-08\\
3	1.42774489343976e-08\\
3.25000	2.09402363649984e-09\\
3.50000	2.74546333523114e-10\\
3.75000	3.19646066081422e-11\\
4	3.28162022585651e-12\\
    };
    \addlegendentry{ML bound}
    \addlegendimage{empty legend}
    \addlegendentry{\hspace{-5mm}\textcolor{matlab2}{(1024, 512, $\Ical_{{min}_2}^{1024}$)}}
        \addplot[color=matlab2, mark=diamond, line width=0.8pt, mark size=2.8pt]
    table[row sep=crcr]{%
1	0.961538\\
1.50000	0.800000\\
2	0.480769\\
2.50000	0.162866\\
3	0.0273000\\
    };
    \addlegendentry{SC}


    

    \addplot[dashed,color=matlab2, mark=diamond, line width=0.8pt, mark size=2.8pt]
    table[row sep=crcr]{%
0	1\\
0.500000	0.980392\\
1	0.645161\\
1.50000	0.175131\\
2	0.0118092\\
2.50000	0.000231327\\
3	8.00000e-06\\
};
    \addlegendentry{AE-8-SC}
    
    \addplot[dotted,color=matlab2, mark=diamond, line width=0.8pt, mark size=2.8pt]
    table[row sep=crcr]{%
1	0.000689952269104880\\
1.25000	0.000369941956660541\\
1.50000	0.000191445353452283\\
1.75000	9.54211471578501e-05\\
2	4.57057565235091e-05\\
2.25000	2.09896105752880e-05\\
2.50000	9.21860644149154e-06\\
2.75000	3.86197677310506e-06\\
3	1.53895414332148e-06\\
3.25000	5.81606887091723e-07\\
3.50000	2.07807507357320e-07\\
3.75000	6.99648690661832e-08\\
4	2.21187044192107e-08\\
    };
    \addlegendentry{ML bound}
  
    

    \addlegendimage{empty legend}
    \addlegendentry{\textcolor{matlab5}{\hspace{-6mm}(1024,512+11, 5G)}}
        \addplot[color=matlab5, mark=x, line width=0.8pt, mark size=2.8pt]
    table[row sep=crcr]{%
1	0.347222\\
1.25000	0.158562\\
1.50000	0.0404313\\
1.75000	0.00988663\\
2	0.00195051\\
2.25000	0.000272212\\
2.50000	4.50000e-05\\
2.75000	8.00000e-06\\
3	1.20000e-06\\
    };
    \addlegendentry{CA-SCL-8}  
  \end{semilogyaxis}

\end{tikzpicture}%


    

==> figures/128_60.tex <==
\begin{tikzpicture}
%   \pgfplotsset{
%     label style = {font=\fontsize{9pt}{7.2}\selectfont},
%     tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
%   }

  \begin{semilogyaxis}[%
    width=\columnwidth,
    %height=0.825\columnwidth,
    height=0.825\columnwidth,
    xmin=2, xmax=5,
    xtick={2,2.5,...,5},
    %xticklabels={{$2$},{$2.5$},{$3$},{$3.5$},{$4$}},
    xlabel={$E_b/N_0,\,\mathrm{dB}$},
    xlabel style={yshift=0.4em},
    ymin=5e-6, ymax=1e-1,
    ylabel style={yshift=-0.1em},
    ylabel={BLER},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    %position
    legend style={at={(0,0)},anchor=south west},
    %column font, row sep
    legend style={legend columns=1, font=\scriptsize, row sep=-1mm},
    legend style={fill=white, fill opacity=1, draw opacity=1,text opacity=1}, % for future use maybe ? %opacity of filling/border and inside text
    legend style={inner xsep=0.5pt, inner ysep=-1pt}, % TIGHTER BORDER !!!!!
    legend cell align={left}, % avoid centering in legend
    mark size=1.6pt, mark options=solid,
    ]
    %\addlegendimage{only marks, mark=diamond*, mark options={scale=1.8, fill=blue}}
    \addlegendimage{empty legend}
    \addlegendentry{\hspace{-5mm}\textcolor{matlab1}{$(128,60,\{27\})$}}
    
    \addplot[color=matlab1, mark=o, line width=0.8pt, mark size=2.8pt]
    table[row sep=crcr]{%
 1	0.510204\\
1.50000	0.352113\\
2	0.250627\\
2.50000	0.116550\\
3	0.0584454\\
3.50000	0.0217486\\
4	0.00776578\\
4.50000	0.00175670\\
5	0.00027\\
    };
    \addlegendentry{SC}
    
        \addplot[dashed,color=matlab1, mark=o, line width=0.8pt, mark size=2.8pt]
    table[row sep=crcr]{%
1 0.207900\\
1.50000	0.0942507\\
2 0.0348311\\
2.50000	0.0109409\\
3 0.00201861\\
3.50000	0.000258994\\
4 2.70000e-05\\
4.50000	3.700e-06\\
};
    \addlegendentry{AE-8-SC}
    
\addplot[dashed,color=matlab1, mark=+, line width=0.8pt, mark size=2.8pt]
table[row sep=crcr]{%
1 0.138122\\
1.50000	0.0532765\\
2 0.0185082\\
2.50000	0.0045045\\
3 0.000970553\\
3.50000	0.00010912\\
4 1.3e-5\\
4.50000	1e-06\\
};
    \addlegendentry{AE-32-SC}
        \addplot[dotted,color=matlab1, mark=o, line width=0.8pt, mark size=2.8pt]
    table[row sep=crcr]{%
2.78028723600244	0.00158675263374173\\
3.03028723600244	0.000664742752070708\\
3.28028723600244	0.000264892481919209\\
3.53028723600244	0.000100109085440663\\
3.78028723600244	3.57688672038788e-05\\
4.03028723600244	1.20427030880168e-05\\
4.28028723600244	3.80718199815664e-06\\
    };
    \addlegendentry{ML bound}
    \addlegendimage{empty legend}
    \addlegendentry{\hspace{-5mm}\textcolor{matlab2}{$(128,60,\text{5G})$}}
        \addplot[color=matlab2, mark=diamond, line width=0.8pt, mark size=2.8pt]
    table[row sep=crcr]{%
1	0.393701\\
1.50000	0.233645\\
2	0.121065\\
2.50000	0.0543478\\
3	0.0244738\\
3.50000	0.00900739\\
4	0.00183325\\
4.50000	0.000430834\\
5	9.6e-5\\
    };
    \addlegendentry{SC}


    

    \addplot[dashed,color=matlab2, mark=diamond, line width=0.8pt, mark size=2.8pt]
    table[row sep=crcr]{%
1	0.375940\\
1.50000	0.208768\\
2	0.100705\\
2.50000	0.0475059\\
3	0.0221582\\
3.50000	0.00746882\\
4	0.00161512\\
4.50000	0.000373575\\
5	9.20000e-05\\
};
    \addlegendentry{AE-8-SC}
    
    \addplot[dotted,color=matlab2, mark=diamond, line width=0.8pt, mark size=2.8pt]
    table[row sep=crcr]{%
0.280287236002435	0.261953158938647\\
0.780287236002435	0.153174967373298\\
1.28028723600244	0.0843294452346070\\
1.78028723600244	0.0433969499450641\\
2.28028723600244	0.0207063641960177\\
2.78028723600244	0.00907730940722044\\
3.28028723600244	0.00361891196296984\\
3.78028723600244	0.00129712290038050\\
4.28028723600244	0.000412639061585375\\
4.78028723600244	0.000114832336003794\\
5.28028723600244	2.75050422990110e-05\\
    };
    \addlegendentry{ML bound}
  
    

    \addlegendimage{empty legend}
    \addlegendentry{\textcolor{matlab5}{\hspace{-6mm}$(128,60+11,\text{5G})$}}
        \addplot[color=matlab5, mark=x, line width=0.8pt, mark size=2.8pt]
    table[row sep=crcr]{%
    1	0.384615\\
1.50000	0.215517\\
2	0.0826446\\
2.50000	0.0252080\\
3	0.00522766\\
3.50000	0.000915223\\
4	9.40000e-05\\
4.50000	6.00000e-06\\
    };
    \addlegendentry{CA-SCL-8}  
  \end{semilogyaxis}

\end{tikzpicture}%


    
